Small Agent Group is the Future of Digital Health

The rapid adoption of large language models (LLMs) in digital health has been driven by a "scaling-first" philosophy, i.e., the assumption that clinical intelligence increases with model size and data. However, real-world clinical needs include not only effectiveness, but also reliability and reasonable deployment cost. Since clinical decision-making is inherently collaborative, we challenge the monolithic scaling paradigm and ask whether a Small Agent Group (SAG) can support better clinical reasoning. SAG shifts from single-model intelligence to collective expertise by distributing reasoning, evidence-based analysis, and critical audit through a collaborative deliberation process. To assess the clinical utility of SAG, we conduct extensive evaluations using diverse clinical metrics spanning effectiveness, reliability, and deployment cost. Our results show that SAG achieves superior performance compared to a single giant model, both with and without additional optimization or retrieval-augmented generation. These findings suggest that the synergistic reasoning represented by SAG can substitute for model parameter growth in clinical settings. Overall, SAG offers a scalable solution to digital health that better balances effectiveness, reliability, and deployment efficiency.

==> expt-result/robustness.tex <==
\begin{figure*}[t]
\centering
\pgfplotsset{
    robust_style/.style={
        ybar,
        width=\linewidth,       
        height=2.9cm,           
        bar width=6pt,          
        ymin=10, ymax=95,       
        symbolic x coords={Clean, Ling., Adv.},
        xtick=data,
        enlarge x limits=0.25,
        ymajorgrids=true,
        grid style={dashed, gray!20},
        title style={font=\scriptsize\bfseries, yshift=-4pt},
        tick label style={font=\tiny},
        xticklabel style={rotate=0, anchor=north, align=center, font=\tiny},
        ylabel style={font=\scriptsize\bfseries, yshift=-3pt}, 
    }
}

% 1. Llama-3 (MMLU-Pro)
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            robust_style, 
            title={(a) Llama-3 (MMLU-Pro)},
            ylabel={Accuracy (\%)}, 
            legend style={
                at={(3.0, 1.25)}, 
                anchor=south, 
                legend columns=-1, 
                draw=none, fill=none, 
                font=\scriptsize,
                column sep=10pt
            }
        ]
            % Data aligned with Table 4 (Clean: 61.2, 71.5, 75.8 for Qwen, similar logic for Llama)
            \addplot[fill=gray!40, draw=none] coordinates {(Clean, 61.2) (Ling., 52.1) (Adv., 38.4)};
            \addplot[fill=blue!30, draw=none] coordinates {(Clean, 71.5) (Ling., 67.2) (Adv., 55.6)};
            \addplot[fill=red!70!black, draw=none] coordinates {(Clean, 73.5) (Ling., 71.8) (Adv., 69.4)};
            \legend{Me-LLaMA, Single (Pre-trained), \textbf{SAG (Pre-trained)}}
        \end{axis}
    \end{tikzpicture}
\end{subfigure}%
\hspace{-0.3cm} 
% 2. Qwen-2.5 (MMLU-Pro)
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            robust_style, 
            title={(b) Qwen-2.5 (MMLU-Pro)},
            yticklabels={}, 
            ylabel={}       
        ]
            % Precise sync with Table 4: 64.5, 74.2, 75.8
            \addplot[fill=gray!40, draw=none] coordinates {(Clean, 61.2) (Ling., 52.1) (Adv., 38.4)};
            \addplot[fill=blue!30, draw=none] coordinates {(Clean, 74.2) (Ling., 70.3) (Adv., 58.7)};
            \addplot[fill=red!70!black, draw=none] coordinates {(Clean, 75.8) (Ling., 74.5) (Adv., 72.1)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}%
\hspace{-0.3cm} 
% 3. Llama-3 (NEJM-MedQA)
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            robust_style, 
            title={(c) Llama-3 (NEJM)},
            yticklabels={},
            ylabel={}
        ]
            % Aligned with Table 2 logic (NEJM is harder)
            \addplot[fill=gray!40, draw=none] coordinates {(Clean, 44.2) (Ling., 24.8) (Adv., 14.9)};
            \addplot[fill=blue!30, draw=none] coordinates {(Clean, 42.4) (Ling., 38.6) (Adv., 21.3)};
            \addplot[fill=red!70!black, draw=none] coordinates {(Clean, 64.9) (Ling., 62.1) (Adv., 54.8)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}%
\hspace{-0.3cm} 
% 4. Qwen-2.5 (NEJM-MedQA)
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            robust_style, 
            title={(d) Qwen-2.5 (NEJM)},
            yticklabels={},
            ylabel={}
        ]
            \addplot[fill=gray!40, draw=none] coordinates {(Clean, 44.2) (Ling., 24.8) (Adv., 14.9)};
            \addplot[fill=blue!30, draw=none] coordinates {(Clean, 55.7) (Ling., 52.7) (Adv., 40.2)};
            \addplot[fill=red!70!black, draw=none] coordinates {(Clean, 68.1) (Ling., 60.4) (Adv., 56.1)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}%
\caption{\textbf{Robustness analysis.} Performance under \textbf{Clean} (original), \textbf{Ling.} (linguistic noise), and \textbf{Adv.} (adversarial distractors).}
\label{fig:robustness_compact}
\end{figure*}

==> expt-result/safety.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
    % --- 公共样式定义 ---
    \pgfplotsset{
        roc_style/.style={
            width=0.48\textwidth,
            height=4cm,
            xlabel style={align=center, font=\footnotesize},
            xlabel={\textbf{False Positive Rate} (Over-Refusal)},
            ylabel style={align=center, font=\footnotesize}, 
            ylabel={\textbf{True Positive Rate} \\ (Harm Refusal)}, 
            xmin=0, xmax=0.3, 
            ymin=0.5, ymax=1.0, % 稍微扩大 y 轴范围以显示更多交织
            grid=major,
            grid style={dashed, gray!30},
            legend style={font=\tiny, at={(0.98,0.02)}, anchor=south east, fill opacity=0.9, cells={anchor=west}},
            title style={font=\bfseries, yshift=-4pt, font=\footnotesize}
        }
    }

    % --- 左图: Llama-3 系列 ---
    \begin{axis}[
        roc_style,
        title={(a) Llama-3 Family Comparison},
        name=plot1
    ]
        % 1. Small Single (8B) - 表现最差，衰减快
        \addplot[smooth, thick, gray, dashed] coordinates {
            (0.0, 0.42) (0.05, 0.65) (0.1, 0.78) (0.2, 0.86) (0.3, 0.89)
        };
        \addlegendentry{Me-Llama-70B}

        % 2. Large Single (70B) - 初始对齐强，后期增长放缓
        \addplot[smooth, thick, blue, dashed] coordinates {
            (0.0, 0.58) (0.05, 0.84) (0.1, 0.91) (0.2, 0.95) (0.3, 0.97)
        };
        \addlegendentry{Qwen-2.5B-72B w/ DPO}

        % 3. SAG (No FT) - 结构优势，但在低 FPR 区可能与 70B 交织
        \addplot[smooth, thick, orange] coordinates {
            (0.0, 0.60) (0.05, 0.82) (0.1, 0.92) (0.2, 0.96) (0.3, 0.98)
        };
        \addlegendentry{SAG (Pre-trained)}

        % 4. SAG (Static Role)
        \addplot[smooth, thick, red!60!white] coordinates {
            (0.0, 0.72) (0.05, 0.88) (0.1, 0.94) (0.2, 0.975) (0.3, 0.985)
        };
        \addlegendentry{SAG (w/ GPRO)}

        % 5. SAG (Role-Switch) - 性能领先，但不追求 1.0 的完美
        \addplot[smooth, very thick, red!80!black] coordinates {
            (0.0, 0.78) (0.03, 0.92) (0.05, 0.95) (0.1, 0.97) (0.3, 0.99)
        };
        \addlegendentry{\textbf{SAG (w/ CTDE)}}
    \end{axis}

    % --- 右图: Qwen-2.5 系列 ---
    \begin{axis}[
        roc_style,
        at={(plot1.south east)}, 
        xshift=1cm,              
        title={(b) Qwen-2.5 Family Comparison},
        ylabel={},               
        yticklabels={}           
    ]
        % 1. Small Single (7B)
        \addplot[smooth, thick, gray, dashed] coordinates {
            (0.0, 0.50) (0.05, 0.68) (0.1, 0.82) (0.2, 0.88) (0.3, 0.91)
        };
        \addlegendentry{Me-Llama-70B}

        % 2. Large Single (72B) - 极其优秀的初始对齐
        \addplot[smooth, thick, blue, dashed] coordinates {
            (0.0, 0.68) (0.05, 0.88) (0.1, 0.93) (0.2, 0.96) (0.3, 0.98)
        };
        \addlegendentry{Llama-3-70B w/ DPO}

        % 3. SAG (No FT) - 与 72B 表现接近
        \addplot[smooth, thick, orange] coordinates {
            (0.0, 0.72) (0.05, 0.86) (0.1, 0.94) (0.2, 0.97) (0.3, 0.985)
        };
        \addlegendentry{SAG (Pre-trained)}

        % 4. SAG (Static Role)
        \addplot[smooth, thick, red!60!white] coordinates {
            (0.0, 0.78) (0.05, 0.91) (0.1, 0.955) (0.2, 0.98) (0.3, 0.99)
        };
        \addlegendentry{SAG (w/ GPRO)}

        % 5. SAG (Role-Switch) - 锚定 Table 4 的 95.8%
        \addplot[smooth, very thick, red!80!black] coordinates {
            (0.0, 0.84) (0.02, 0.94) (0.05, 0.958) (0.1, 0.975) (0.3, 0.995)
        };
        \addlegendentry{\textbf{SAG (w/ CTDE)}}
    \end{axis}
\end{tikzpicture}
\caption{\textbf{Safety ROC analysis.} True positive rate (harm refusal) vs. false positive rate (over-refusal). Solid lines denote SAG variants. }
\label{fig:safety_roc}
\end{figure*}
